Safe and Near-Optimal Control with Online Dynamics Learning

Achieving both optimality and safety under unknown system dynamics is a central challenge in real-world deployment of agents. To address this, we introduce a notion of maximum safe dynamics learning, where sufficient exploration is performed within the space of safe policies. Our method executes $\textit{pessimistically}$ safe policies while $\textit{optimistically}$ exploring informative states and, despite not reaching them due to model uncertainty, ensures continuous online learning of dynamics. The framework achieves first-of-its-kind results: learning the dynamics model sufficiently $-$ up to an arbitrary small tolerance (subject to noise) $-$ in a finite time, while ensuring provably safe operation throughout with high probability and without requiring resets. Building on this, we propose an algorithm to maximize rewards while learning the dynamics $\textit{only to the extent needed}$ to achieve close-to-optimal performance. Unlike typical reinforcement learning (RL) methods, our approach operates online in a non-episodic setting and ensures safety throughout the learning process. We demonstrate the effectiveness of our approach in challenging domains such as autonomous car racing and drone navigation under aerodynamic effects $-$ scenarios where safety is critical and accurate modeling is difficult.

==> figure/dyn_exploration_convergence.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1379); %set diagram left start at 0, and has height of 1379


%Rounded Rect [id:dp4949158383630433] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.3 ] (181.2,774.12) .. controls (181.2,747.65) and (202.65,726.2) .. (229.12,726.2) -- (548.08,726.2) .. controls (574.55,726.2) and (596,747.65) .. (596,774.12) -- (596,917.88) .. controls (596,944.35) and (574.55,965.8) .. (548.08,965.8) -- (229.12,965.8) .. controls (202.65,965.8) and (181.2,944.35) .. (181.2,917.88) -- cycle ;
%Shape: Polygon Curved [id:ds8480084569698649] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.2 ] (218.5,781) .. controls (230.5,770.5) and (373.7,720.4) .. (420.5,729) .. controls (467.3,737.6) and (493.5,895) .. (488.5,915) .. controls (483.5,935) and (338.9,967.27) .. (305.6,960.2) .. controls (272.3,953.13) and (222.6,923.6) .. (215.5,898) .. controls (208.4,872.4) and (206.5,791.5) .. (218.5,781) -- cycle ;
%Shape: Polygon Curved [id:ds47862507715318525] 
\draw  [fill={rgb, 255:red, 108; green, 215; blue, 108 }  ,fill opacity=0.3 ] (222,785.13) .. controls (234,774.63) and (366.7,727.4) .. (413.5,736) .. controls (460.3,744.6) and (480.5,893) .. (475.5,913) .. controls (470.5,933) and (338.8,960.07) .. (305.5,953) .. controls (272.2,945.93) and (228.1,918.73) .. (221,893.13) .. controls (213.9,867.53) and (210,795.63) .. (222,785.13) -- cycle ;
%Shape: Polygon Curved [id:ds13476954837298383] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.72 ] (222,785.13) .. controls (234,774.63) and (295.6,758.2) .. (322.4,759) .. controls (349.2,759.8) and (369.1,739.4) .. (403.5,745) .. controls (437.9,750.6) and (482.4,891.8) .. (460.8,906.6) .. controls (439.2,921.4) and (432.4,940.6) .. (398.8,939) .. controls (365.2,937.4) and (316,940.6) .. (300.8,943.4) .. controls (285.6,946.2) and (228.1,918.73) .. (221,893.13) .. controls (213.9,867.53) and (210,795.63) .. (222,785.13) -- cycle ;
%Shape: Polygon Curved [id:ds05511086278811228] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.2 ] (587.5,788) .. controls (599.5,806) and (585.5,848) .. (544.5,847) .. controls (503.5,846) and (529.5,807) .. (509.5,779) .. controls (489.5,751) and (575.5,770) .. (587.5,788) -- cycle ;
%Shape: Polygon Curved [id:ds9370877362167063] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.72 ] (580.3,792) .. controls (588.3,808) and (576.3,839) .. (545.3,838) .. controls (514.3,837) and (537.3,812) .. (520.3,787) .. controls (503.3,762) and (572.3,776) .. (580.3,792) -- cycle ;
%Shape: Polygon Curved [id:ds0036538761786316654] 
\draw  [fill={rgb, 255:red, 108; green, 215; blue, 108 }  ,fill opacity=0.6 ] (311.5,868) .. controls (320.5,889) and (338.5,888) .. (311.5,901) .. controls (284.5,914) and (236.5,907) .. (246.5,874) .. controls (256.5,841) and (302.5,847) .. (311.5,868) -- cycle ;
%Curve Lines [id:da1143975263698831] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][line width=3.75]    (539,792.4) .. controls (545.44,774.14) and (546.2,764.7) .. (533.38,752.16) ;
\draw [shift={(528.3,747.6)}, rotate = 46.01] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.5 ][line width=0.08]  [draw opacity=0] (20.27,-9.74) -- (0,0) -- (20.27,9.74) -- (13.46,0) -- cycle    ;
%Curve Lines [id:da7775690498213806] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][line width=3.75]    (406.7,779.6) .. controls (418.73,754.63) and (444.44,741.63) .. (471.97,742.19) ;
\draw [shift={(478.7,742.6)}, rotate = 179.96] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.5 ][line width=0.08]  [draw opacity=0] (20.27,-9.74) -- (0,0) -- (20.27,9.74) -- (13.46,0) -- cycle    ;
%Curve Lines [id:da3002662709385431] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][line width=3.75]    (464.5,915) .. controls (469.98,931.7) and (480.99,941.75) .. (495.02,947.63) ;
\draw [shift={(501.5,950)}, rotate = 203.19] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.5 ][line width=0.08]  [draw opacity=0] (20.27,-9.74) -- (0,0) -- (20.27,9.74) -- (13.46,0) -- cycle    ;
%Curve Lines [id:da8891149425258779] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][line width=3.75]    (482.5,892) .. controls (504,897.67) and (516.88,897.49) .. (538.83,890.67) ;
\draw [shift={(545.2,888.6)}, rotate = 163.49] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.5 ][line width=0.08]  [draw opacity=0] (20.27,-9.74) -- (0,0) -- (20.27,9.74) -- (13.46,0) -- cycle    ;
%Curve Lines [id:da7582518685988582] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][line width=3.75]    (581.3,820.6) .. controls (585.48,838.76) and (582.77,848.67) .. (572.47,862.34) ;
\draw [shift={(568.3,867.6)}, rotate = 306.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.5 ][line width=0.08]  [draw opacity=0] (20.27,-9.74) -- (0,0) -- (20.27,9.74) -- (13.46,0) -- cycle    ;
%Straight Lines [id:da8493989319621477] 
\draw [line width=1.5]    (316.1,937.6) -- (317.1,963.6) ;
\draw [shift={(317.1,963.6)}, rotate = 267.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (0,5.09) -- (0,-5.09)(9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;
\draw [shift={(316.1,937.6)}, rotate = 87.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (0,5.09) -- (0,-5.09)(9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ;

% Text Node
\draw (331.28,940.53) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\epsilon $};
% Text Node
\draw (552.8,873.67) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\upPi ^{\star }$};
% Text Node
\draw (271,867.27) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\upPi _{0}^{p}$};
% Text Node
\draw (489,733.27) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\upPi ^{\star ,\epsilon }$};
% Text Node
\draw (284,786.27) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\upPi _{c}^{\star ,\epsilon }$};
% Text Node
\draw (510,934.27) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\upPi _{\overline{n}}^{p}$};
% Text Node
\draw (203.43,741) node [anchor=north west][inner sep=0.75pt]  [font=\Huge]  {$\upPi $};


\end{tikzpicture}

==> figure/dyn_init_set_appending.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,878); %set diagram left start at 0, and has height of 878

%Shape: Polygon Curved [id:ds14755857348106527] 
\draw  [fill={rgb, 255:red, 108; green, 215; blue, 108 }  ,fill opacity=0.6 ] (149.18,101.26) .. controls (216.18,113.16) and (281.18,97.85) .. (352.18,106.35) .. controls (423.18,114.85) and (418.18,202.85) .. (419.18,275.35) .. controls (420.18,347.85) and (236.58,307.55) .. (220.18,312.35) .. controls (203.78,317.15) and (112.78,292.95) .. (105.68,267.35) .. controls (98.58,241.75) and (82.18,89.35) .. (149.18,101.26) -- cycle ;
%Rounded Rect [id:dp6905563108782886] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.3 ] (72,129.72) .. controls (72,103.28) and (93.43,81.85) .. (119.87,81.85) -- (387.31,81.85) .. controls (413.75,81.85) and (435.18,103.28) .. (435.18,129.72) -- (435.18,273.33) .. controls (435.18,299.77) and (413.75,321.2) .. (387.31,321.2) -- (119.87,321.2) .. controls (93.43,321.2) and (72,299.77) .. (72,273.33) -- cycle ;
%Shape: Polygon Curved [id:ds10516451739894828] 
\draw  [fill={rgb, 255:red, 108; green, 215; blue, 108 }  ,fill opacity=0.6 ] (152,111) .. controls (212.5,126) and (271.68,104.35) .. (342.68,112.85) .. controls (413.68,121.35) and (409.68,195.85) .. (410.68,268.35) .. controls (411.68,340.85) and (230.4,298.2) .. (214,303) .. controls (197.6,307.8) and (124.6,286.6) .. (117.5,261) .. controls (110.4,235.4) and (91.5,96) .. (152,111) -- cycle ;
%Shape: Polygon Curved [id:ds8136103715410616] 
\draw  [fill={rgb, 255:red, 108; green, 215; blue, 108 }  ,fill opacity=0.6 ] (164.68,118.26) .. controls (225.18,133.26) and (264.01,117.6) .. (333.68,122.85) .. controls (403.35,128.09) and (393.68,193.35) .. (397.18,260.35) .. controls (400.68,327.35) and (246.68,289.26) .. (220.68,294.26) .. controls (194.68,299.26) and (130.18,278.76) .. (121.68,237.26) .. controls (113.18,195.76) and (104.18,103.26) .. (164.68,118.26) -- cycle ;
%Shape: Ellipse [id:dp022118650168579057] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.67 ] (152.33,255.57) .. controls (138.06,225.15) and (144.88,188.23) .. (167.56,173.1) .. controls (190.24,157.96) and (220.18,170.35) .. (234.45,200.76) .. controls (248.72,231.17) and (241.9,268.09) .. (219.22,283.23) .. controls (196.54,298.36) and (166.6,285.98) .. (152.33,255.57) -- cycle ;
%Shape: Circle [id:dp5190498083065056] 
\draw  [line width=3.75]  (211.18,261.66) .. controls (211.18,260.45) and (212.16,259.48) .. (213.36,259.48) .. controls (214.57,259.48) and (215.54,260.45) .. (215.54,261.66) .. controls (215.54,262.86) and (214.57,263.84) .. (213.36,263.84) .. controls (212.16,263.84) and (211.18,262.86) .. (211.18,261.66) -- cycle ;
%Curve Lines [id:da3260046103691612] 
\draw [line width=1.5]    (203.18,270.76) .. controls (253.18,303.26) and (301.68,312.76) .. (335.68,298.76) .. controls (369.68,284.76) and (380.46,202.27) .. (348.18,172.76) .. controls (316.38,143.68) and (260.39,127.74) .. (206.63,192.73) ;
\draw [shift={(204.18,195.76)}, rotate = 308.51] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Curve Lines [id:da7985292270255767] 
\draw    (171.78,238.5) .. controls (173.77,237.23) and (175.41,237.57) .. (176.71,239.51) .. controls (178.24,241.39) and (179.89,241.53) .. (181.66,239.93) .. controls (183.51,238.3) and (185.16,238.48) .. (186.62,240.48) .. controls (187.71,242.59) and (189.28,243.13) .. (191.34,242.12) .. controls (193.6,241.29) and (195.09,242.05) .. (195.82,244.42) .. controls (195.84,246.63) and (196.95,247.86) .. (199.15,248.1) .. controls (201.36,249.09) and (201.85,250.68) .. (200.64,252.85) .. controls (199.17,254.61) and (199.33,256.25) .. (201.11,257.78) -- (201.16,258.72) -- (201.62,266.61) ;
\draw [shift={(201.9,269.48)}, rotate = 263.55] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp013620664065802313] 
\draw  [line width=3.75]  (201.75,195.76) .. controls (201.75,194.41) and (202.84,193.33) .. (204.18,193.33) .. controls (205.52,193.33) and (206.61,194.41) .. (206.61,195.76) .. controls (206.61,197.1) and (205.52,198.18) .. (204.18,198.18) .. controls (202.84,198.18) and (201.75,197.1) .. (201.75,195.76) -- cycle ;
%Curve Lines [id:da8817972188030032] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (212.18,260.76) .. controls (255.43,300.76) and (351.68,330.76) .. (367.18,230.26) .. controls (382.37,131.77) and (240.36,118.77) .. (207.38,174.76) ;
\draw [shift={(205.5,178.28)}, rotate = 295.8] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Circle [id:dp7999701696438178] 
\draw   (194.67,260.76) .. controls (194.67,250.38) and (203.08,241.96) .. (213.46,241.96) .. controls (223.84,241.96) and (232.25,250.38) .. (232.25,260.76) .. controls (232.25,271.13) and (223.84,279.55) .. (213.46,279.55) .. controls (203.08,279.55) and (194.67,271.13) .. (194.67,260.76) -- cycle ;
%Shape: Circle [id:dp8072841144014498] 
\draw  [line width=3.75]  (199.47,269.48) .. controls (199.47,268.14) and (200.56,267.05) .. (201.9,267.05) .. controls (203.24,267.05) and (204.33,268.14) .. (204.33,269.48) .. controls (204.33,270.82) and (203.24,271.9) .. (201.9,271.9) .. controls (200.56,271.9) and (199.47,270.82) .. (199.47,269.48) -- cycle ;
%Shape: Circle [id:dp6213739452616932] 
\draw  [line width=3.75]  (203.75,177.76) .. controls (203.75,176.41) and (204.84,175.33) .. (206.18,175.33) .. controls (207.52,175.33) and (208.61,176.41) .. (208.61,177.76) .. controls (208.61,179.1) and (207.52,180.18) .. (206.18,180.18) .. controls (204.84,180.18) and (203.75,179.1) .. (203.75,177.76) -- cycle ;
%Shape: Circle [id:dp084029439421903] 
\draw  [line width=3.75]  (167.75,237.76) .. controls (167.75,236.41) and (168.84,235.33) .. (170.18,235.33) .. controls (171.52,235.33) and (172.61,236.41) .. (172.61,237.76) .. controls (172.61,239.1) and (171.52,240.18) .. (170.18,240.18) .. controls (168.84,240.18) and (167.75,239.1) .. (167.75,237.76) -- cycle ;
%Straight Lines [id:da009655740361176002] 
\draw [line width=1.5]    (389.58,288.25) -- (403.63,299.25) ;
\draw [shift={(406.78,301.72)}, rotate = 218.07] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
\draw [shift={(386.43,285.78)}, rotate = 38.07] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Straight Lines [id:da07613514470397653] 
\draw [line width=1.5]    (386.68,305.45) -- (390.26,308.5) ;
\draw [shift={(393.31,311.09)}, rotate = 220.41] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (4.64,-2.23) -- (0,0) -- (4.64,2.23) -- cycle    ;
\draw [shift={(383.63,302.86)}, rotate = 40.41] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (4.64,-2.23) -- (0,0) -- (4.64,2.23) -- cycle    ;

% Text Node
\draw (154.43,195.53) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\mathbb{X}_{n}$};
% Text Node
\draw (79.23,96.87) node [anchor=north west][inner sep=0.75pt]  [font=\Huge]  {$\mathcal{X}$};
% Text Node
\draw (152.63,236.83) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$x_{s}$};
% Text Node
\draw (213.63,246.83) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$x'$};
% Text Node
\draw (169.83,259.23) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$x_{0}^{\star ,l}$};
% Text Node
\draw (200.33,200.33) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$x_{H}^{\star ,l}$};
% Text Node
\draw (176.13,170.33) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$x_{H}^{\star }$};
% Text Node
\draw (257.73,271.63) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\pi $};
% Text Node
\draw (180.93,223.33) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\hat{\pi }$};
% Text Node
\draw (396.02,273.23) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\epsilon $};
% Text Node
\draw (357.25,305.62) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,rotate=-359.37]  {$\epsilon /2$};


\end{tikzpicture}

==> figure/dyn_init_set_appending_pessi.tex <==



% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_egw86ddy2}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_egw86ddy2}
{\pgfqpoint{-\mcThickness}{-\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfpointorigin}
\pgfpathlineto{\pgfpoint{0}{\mcSize}}
\pgfusepath{stroke}
}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,878); %set diagram left start at 0, and has height of 878

%Rounded Rect [id:dp35214873551168824] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.3 ] (74,510.22) .. controls (74,483.78) and (95.43,462.35) .. (121.87,462.35) -- (389.31,462.35) .. controls (415.75,462.35) and (437.18,483.78) .. (437.18,510.22) -- (437.18,653.83) .. controls (437.18,680.27) and (415.75,701.7) .. (389.31,701.7) -- (121.87,701.7) .. controls (95.43,701.7) and (74,680.27) .. (74,653.83) -- cycle ;
%Shape: Polygon Curved [id:ds9473780872601938] 
\draw  [fill={rgb, 255:red, 108; green, 215; blue, 108 }  ,fill opacity=0.6 ] (154,492) .. controls (214.5,507) and (273.68,485.35) .. (344.68,493.85) .. controls (415.68,502.35) and (411.68,576.85) .. (412.68,649.35) .. controls (413.68,721.85) and (230.18,687.16) .. (208.18,694.66) .. controls (186.18,702.16) and (125.28,669.26) .. (118.18,643.66) .. controls (111.08,618.06) and (93.5,477) .. (154,492) -- cycle ;
%Shape: Polygon Curved [id:ds7316552493369093] 
\draw  [fill={rgb, 255:red, 108; green, 215; blue, 108 }  ,fill opacity=0.6 ] (166.68,499.26) .. controls (227.18,514.26) and (266.01,498.6) .. (335.68,503.85) .. controls (405.35,509.09) and (395.68,574.35) .. (399.18,641.35) .. controls (402.68,708.35) and (235.68,672.66) .. (209.68,677.66) .. controls (183.68,682.66) and (132.18,659.76) .. (123.68,618.26) .. controls (115.18,576.76) and (106.18,484.26) .. (166.68,499.26) -- cycle ;
%Shape: Ellipse [id:dp5601392717507115] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.67 ] (154.33,636.57) .. controls (140.06,606.15) and (146.88,569.23) .. (169.56,554.1) .. controls (192.24,538.96) and (222.18,551.35) .. (236.45,581.76) .. controls (250.72,612.17) and (243.9,649.09) .. (221.22,664.23) .. controls (198.54,679.36) and (168.6,666.98) .. (154.33,636.57) -- cycle ;
%Shape: Circle [id:dp9018219499655247] 
\draw  [line width=3.75]  (213.18,642.66) .. controls (213.18,641.45) and (214.16,640.48) .. (215.36,640.48) .. controls (216.57,640.48) and (217.54,641.45) .. (217.54,642.66) .. controls (217.54,643.86) and (216.57,644.84) .. (215.36,644.84) .. controls (214.16,644.84) and (213.18,643.86) .. (213.18,642.66) -- cycle ;
%Curve Lines [id:da8357492122083432] 
\draw    (173.78,619.5) .. controls (175.8,618.26) and (177.43,618.64) .. (178.68,620.63) .. controls (179.89,622.64) and (181.49,623.09) .. (183.48,621.98) .. controls (185.97,621.74) and (187.27,622.8) .. (187.36,625.17) .. controls (187.53,627.51) and (188.84,628.58) .. (191.28,628.38) .. controls (193.53,627.93) and (194.89,628.84) .. (195.38,631.09) .. controls (196.13,633.37) and (197.63,634.12) .. (199.89,633.34) .. controls (202.09,632.5) and (203.59,633.19) .. (204.39,635.4) -- (206.5,636.47) -- (213.31,640.98) ;
\draw [shift={(215.36,642.66)}, rotate = 220.5] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da8330540904495218] 
\draw [line width=1.5]    (214.18,641.76) .. controls (257.43,681.76) and (353.68,711.76) .. (369.18,611.26) .. controls (384.37,512.77) and (242.36,499.77) .. (209.38,555.76) ;
\draw [shift={(207.5,559.28)}, rotate = 295.8] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Circle [id:dp27059920392203074] 
\draw   (200.22,642.66) .. controls (200.22,634.3) and (207,627.52) .. (215.36,627.52) .. controls (223.72,627.52) and (230.5,634.3) .. (230.5,642.66) .. controls (230.5,651.02) and (223.72,657.8) .. (215.36,657.8) .. controls (207,657.8) and (200.22,651.02) .. (200.22,642.66) -- cycle ;
%Shape: Circle [id:dp9533567514934331] 
\draw  [line width=3.75]  (205.75,558.76) .. controls (205.75,557.41) and (206.84,556.33) .. (208.18,556.33) .. controls (209.52,556.33) and (210.61,557.41) .. (210.61,558.76) .. controls (210.61,560.1) and (209.52,561.18) .. (208.18,561.18) .. controls (206.84,561.18) and (205.75,560.1) .. (205.75,558.76) -- cycle ;
%Shape: Circle [id:dp02051559954954907] 
\draw  [line width=3.75]  (169.75,618.76) .. controls (169.75,617.41) and (170.84,616.33) .. (172.18,616.33) .. controls (173.52,616.33) and (174.61,617.41) .. (174.61,618.76) .. controls (174.61,620.1) and (173.52,621.18) .. (172.18,621.18) .. controls (170.84,621.18) and (169.75,620.1) .. (169.75,618.76) -- cycle ;
%Straight Lines [id:da6910546131680252] 
\draw [line width=1.5]    (197.68,692.16) -- (197.68,682.66) ;
\draw [shift={(197.68,678.66)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
\draw [shift={(197.68,696.16)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Shape: Polygon Curved [id:ds13611704570399574] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][pattern=_egw86ddy2,pattern size=2.7pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (311.68,686.16) .. controls (271.68,692.66) and (218.68,657.16) .. (215.36,642.66) .. controls (212.04,628.15) and (304.18,697.16) .. (337.68,654.16) .. controls (371.18,611.16) and (350.68,566.66) .. (335.18,554.66) .. controls (319.68,542.66) and (288.18,530.66) .. (254.18,542.66) .. controls (220.18,554.66) and (228.18,559.16) .. (218.68,568.66) .. controls (209.18,578.16) and (203.68,557.16) .. (194.68,556.16) .. controls (185.68,555.16) and (202.18,537.66) .. (224.18,523.16) .. controls (246.18,508.66) and (284.18,508.16) .. (320.68,516.16) .. controls (357.18,524.16) and (392.18,571.66) .. (380.18,614.16) .. controls (368.18,656.66) and (351.68,679.66) .. (311.68,686.16) -- cycle ;
%Shape: Polygon Curved [id:ds12966503113887184] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.3 ] (312.68,691.66) .. controls (252.18,702.16) and (178.18,635.66) .. (172.18,618.76) .. controls (166.18,601.85) and (307.18,668.16) .. (324.68,638.66) .. controls (342.18,609.16) and (342.68,585.16) .. (326.18,569.16) .. controls (309.68,553.16) and (280.18,549.66) .. (257.68,557.16) .. controls (235.18,564.66) and (234.68,595.66) .. (216.68,586.16) .. controls (198.68,576.66) and (181.18,566.66) .. (172.18,565.66) .. controls (163.18,564.66) and (192.18,524.66) .. (214.18,510.16) .. controls (236.18,495.66) and (285.68,491.16) .. (322.18,499.16) .. controls (358.68,507.16) and (401.18,549.16) .. (401.18,594.16) .. controls (401.18,639.16) and (373.18,681.16) .. (312.68,691.66) -- cycle ;

% Text Node
\draw (156.43,576.53) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\mathbb{X}_{n}$};
% Text Node
\draw (81.23,477.87) node [anchor=north west][inner sep=0.75pt]  [font=\Huge]  {$\mathcal{X}$};
% Text Node
\draw (154.63,617.83) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$x_{s}$};
% Text Node
\draw (215.63,627.83) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$x'$};
% Text Node
\draw (171.83,640.23) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$x_{0}^{p,l}$};
% Text Node
\draw (202.33,581.33) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$x_{H}^{p,l}$};
% Text Node
\draw (178.13,551.33) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$x_{H}^{p}$};
% Text Node
\draw (270.23,639.63) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\pi ^{p}$};
% Text Node
\draw (182.93,604.33) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\hat{\pi }$};
% Text Node
\draw (200.52,663.23) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\epsilon '$};


\end{tikzpicture}

==> figure/dyn_opti_in_pessi.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1379); %set diagram left start at 0, and has height of 1379

%Rounded Rect [id:dp6063605775852643] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.3 ] (90,118.2) .. controls (90,91.86) and (111.36,70.5) .. (137.7,70.5) -- (433.8,70.5) .. controls (460.14,70.5) and (481.5,91.86) .. (481.5,118.2) -- (481.5,261.3) .. controls (481.5,287.64) and (460.14,309) .. (433.8,309) -- (137.7,309) .. controls (111.36,309) and (90,287.64) .. (90,261.3) -- cycle ;
%Shape: Polygon Curved [id:ds34784325533507765] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.72 ] (126,122) .. controls (138,111.5) and (205,105.6) .. (227,113.2) .. controls (249,120.8) and (357,70.4) .. (391.4,76) .. controls (425.8,81.6) and (470.74,270.31) .. (453.4,282.8) .. controls (436.06,295.29) and (369.66,303.65) .. (339.8,304.8) .. controls (309.94,305.95) and (221,278.8) .. (210.2,276.8) .. controls (199.4,274.8) and (132.1,255.6) .. (125,230) .. controls (117.9,204.4) and (114,132.5) .. (126,122) -- cycle ;
%Shape: Polygon Curved [id:ds6250653327682998] 
\draw  [fill={rgb, 255:red, 108; green, 215; blue, 108 }  ,fill opacity=0.6 ] (126,122) .. controls (138,111.5) and (194.2,85.4) .. (241,94) .. controls (287.8,102.6) and (391,193.67) .. (386,213.67) .. controls (381,233.67) and (226.6,272) .. (210.2,276.8) .. controls (193.8,281.6) and (132.1,255.6) .. (125,230) .. controls (117.9,204.4) and (114,132.5) .. (126,122) -- cycle ;
%Shape: Circle [id:dp7821091387354739] 
\draw  [line width=3.75]  (401.24,175.05) .. controls (401.24,174.34) and (401.81,173.77) .. (402.52,173.77) .. controls (403.22,173.77) and (403.8,174.34) .. (403.8,175.05) .. controls (403.8,175.75) and (403.22,176.32) .. (402.52,176.32) .. controls (401.81,176.32) and (401.24,175.75) .. (401.24,175.05) -- cycle ;
%Shape: Circle [id:dp003487459378777258] 
\draw  [line width=3.75]  (362.64,179.25) .. controls (362.64,178.54) and (363.21,177.97) .. (363.92,177.97) .. controls (364.62,177.97) and (365.2,178.54) .. (365.2,179.25) .. controls (365.2,179.95) and (364.62,180.52) .. (363.92,180.52) .. controls (363.21,180.52) and (362.64,179.95) .. (362.64,179.25) -- cycle ;
%Straight Lines [id:da9366241319081761] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (367.89,178.81) -- (398.54,175.48) ;
\draw [shift={(402.52,175.05)}, rotate = 173.79] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.13,-3.9) -- (0,0) -- (8.13,3.9) -- cycle    ;
\draw [shift={(363.92,179.25)}, rotate = 353.79] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.13,-3.9) -- (0,0) -- (8.13,3.9) -- cycle    ;

% Text Node
\draw (229,173.13) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\upPi _{n}^{p}$};
% Text Node
\draw (372.07,252.87) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\upPi _{n}^{o,\frac{\epsilon}{2}}$};
% Text Node
\draw (416.33,171.93) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\pi ^{b}$};
% Text Node
\draw (330.53,171.53) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\pi ^{p}$};
% Text Node
\draw (370.62,150.07) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\epsclose$};
% Text Node
\draw (100.43,88) node [anchor=north west][inner sep=0.75pt]  [font=\Huge]  {$\upPi $};


\end{tikzpicture}

==> figure/dyn_opti_pessi_control_set.tex <==



% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_ow7fk99jj}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_ow7fk99jj}
{\pgfqpoint{-\mcThickness}{-\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfpointorigin}
\pgfpathlineto{\pgfpoint{0}{\mcSize}}
\pgfusepath{stroke}
}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,804); %set diagram left start at 0, and has height of 804

%Rounded Rect [id:dp6622301325141459] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.3 ] (658.94,211.05) .. controls (658.94,184.56) and (680.42,163.08) .. (706.91,163.08) -- (1025.64,163.08) .. controls (1052.13,163.08) and (1073.61,184.56) .. (1073.61,211.05) -- (1073.61,354.95) .. controls (1073.61,381.44) and (1052.13,402.92) .. (1025.64,402.92) -- (706.91,402.92) .. controls (680.42,402.92) and (658.94,381.44) .. (658.94,354.95) -- cycle ;
%Shape: Polygon Curved [id:ds08149897276873375] 
\draw  [fill={rgb, 255:red, 108; green, 215; blue, 108 }  ,fill opacity=0.6 ] (731.5,198.5) .. controls (792,213.5) and (900,180.5) .. (971,189) .. controls (1042,197.5) and (1065,284.17) .. (1051.5,356) .. controls (1038,427.83) and (813.6,376) .. (797.2,380.8) .. controls (780.8,385.6) and (704.1,374.1) .. (697,348.5) .. controls (689.9,322.9) and (671,183.5) .. (731.5,198.5) -- cycle ;
%Shape: Regular Polygon [id:dp7075239638524433] 
\draw  [fill={rgb, 255:red, 108; green, 215; blue, 108 }  ,fill opacity=0.3 ] (739.54,207.45) .. controls (797.04,221) and (899.68,191.18) .. (967.16,198.86) .. controls (1034.64,206.54) and (1056.5,284.86) .. (1043.67,349.78) .. controls (1030.84,414.69) and (817.57,367.85) .. (801.98,372.19) .. controls (786.39,376.53) and (713.5,366.13) .. (706.75,343) .. controls (700,319.87) and (682.04,193.89) .. (739.54,207.45) -- cycle ;
%Shape: Ellipse [id:dp8429728050682168] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.67 ] (801.57,339.9) .. controls (789.11,313.35) and (796,280.49) .. (816.96,266.51) .. controls (837.91,252.52) and (865,262.71) .. (877.45,289.26) .. controls (889.9,315.81) and (883.01,348.67) .. (862.06,362.66) .. controls (841.1,376.64) and (814.02,366.46) .. (801.57,339.9) -- cycle ;
%Shape: Ellipse [id:dp5823289528785031] 
\draw  [line width=3.75]  (818.2,348.39) .. controls (818.2,347.68) and (817.66,347.11) .. (816.99,347.11) .. controls (816.32,347.11) and (815.78,347.68) .. (815.78,348.39) .. controls (815.78,349.1) and (816.32,349.67) .. (816.99,349.67) .. controls (817.66,349.67) and (818.2,349.1) .. (818.2,348.39) -- cycle ;
%Curve Lines [id:da902117309114082] 
\draw [color={rgb, 255:red, 233; green, 160; blue, 49 }  ,draw opacity=1 ][line width=3]    (816.99,349.67) .. controls (745.91,407.5) and (661.4,261.33) .. (731.7,289) .. controls (800.95,316.25) and (726.43,227.72) .. (827.84,273.8) ;
\draw [shift={(832.59,276)}, rotate = 205.18] [fill={rgb, 255:red, 233; green, 160; blue, 49 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.97,-8.15) -- (0,0) -- (16.97,8.15) -- cycle    ;
%Curve Lines [id:da5612208584056857] 
\draw    (855,291.33) .. controls (856.61,293.08) and (856.61,294.79) .. (854.98,296.46) .. controls (853.45,298.22) and (853.63,299.86) .. (855.5,301.39) .. controls (857.42,302.66) and (857.75,304.29) .. (856.48,306.28) .. controls (855.31,308.4) and (855.74,310.02) .. (857.78,311.13) .. controls (859.84,312.36) and (860.23,313.95) .. (858.95,315.9) .. controls (857.4,317.4) and (857.11,319.01) .. (858.1,320.73) .. controls (857.17,323.15) and (855.66,323.74) .. (853.57,322.5) .. controls (851.76,320.97) and (850.11,321.05) .. (848.64,322.73) .. controls (846.8,324.34) and (845.05,324.27) .. (843.39,322.52) .. controls (841.89,320.76) and (840.25,320.66) .. (838.48,322.21) .. controls (836.69,323.76) and (835.09,323.67) .. (833.66,321.93) .. controls (831.88,320.24) and (830.19,320.29) .. (828.6,322.07) .. controls (827.55,324.03) and (826.01,324.65) .. (823.99,323.92) .. controls (821.5,324.27) and (820.58,325.61) .. (821.22,327.96) .. controls (822.24,330.03) and (821.72,331.68) .. (819.65,332.92) .. controls (817.65,334.23) and (817.31,335.88) .. (818.62,337.86) -- (818.62,337.86) -- (817.38,345.69) ;
\draw [shift={(816.99,348.39)}, rotate = 277.95] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9995732067332037] 
\draw [line width=1.5]    (998.19,199.9) -- (996.08,203.7) ;
\draw [shift={(994.13,207.2)}, rotate = 299.05] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (4.64,-2.23) -- (0,0) -- (4.64,2.23) -- cycle    ;
\draw [shift={(1000.13,196.4)}, rotate = 119.05] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (4.64,-2.23) -- (0,0) -- (4.64,2.23) -- cycle    ;
%Shape: Circle [id:dp48013280109297174] 
\draw  [line width=3.75]  (873.58,336.17) .. controls (873.58,335.46) and (874.15,334.89) .. (874.85,334.89) .. controls (875.56,334.89) and (876.13,335.46) .. (876.13,336.17) .. controls (876.13,336.87) and (875.56,337.45) .. (874.85,337.45) .. controls (874.15,337.45) and (873.58,336.87) .. (873.58,336.17) -- cycle ;
%Shape: Ellipse [id:dp23911476910536] 
\draw  [line width=3.75]  (857.42,291.33) .. controls (857.42,290.63) and (856.88,290.05) .. (856.21,290.05) .. controls (855.54,290.05) and (855,290.63) .. (855,291.33) .. controls (855,292.04) and (855.54,292.61) .. (856.21,292.61) .. controls (856.88,292.61) and (857.42,292.04) .. (857.42,291.33) -- cycle ;
%Shape: Polygon Curved [id:ds7623774812253422] 
\draw  [pattern=_ow7fk99jj,pattern size=4pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (956.89,393.06) .. controls (927.09,392.06) and (887.56,347.11) .. (877.11,338.44) .. controls (866.67,329.78) and (895.11,349.56) .. (919.11,354.22) .. controls (943.11,358.89) and (970,356) .. (970,343.78) .. controls (970,331.56) and (935.56,319.33) .. (944.56,292.22) .. controls (953.56,265.11) and (914.44,268.22) .. (895.78,279.56) .. controls (877.11,290.89) and (880.27,305.49) .. (876.67,304.89) .. controls (873.07,304.29) and (874.05,292.11) .. (866.28,283) .. controls (858.5,273.89) and (850,272.89) .. (849.78,267.33) .. controls (849.56,261.78) and (874.44,237) .. (904.67,228.39) .. controls (934.89,219.78) and (972.44,229.56) .. (988.22,244.67) .. controls (1004,259.78) and (1016.16,275.61) .. (1016,310.61) .. controls (1015.84,345.61) and (986.69,394.06) .. (956.89,393.06) -- cycle ;
%Curve Lines [id:da7793322674793511] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=3]    (889.67,346.33) .. controls (937,394) and (1022.33,352.33) .. (984,310.33) .. controls (946.24,268.96) and (959.91,207.54) .. (871.76,277.38) ;
\draw [shift={(867.67,280.67)}, rotate = 321.01] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.97,-8.15) -- (0,0) -- (16.97,8.15) -- cycle    ;
%Shape: Ellipse [id:dp17995461481628372] 
\draw  [line width=3.75]  (964.09,364.67) .. controls (964.09,363.96) and (963.55,363.39) .. (962.88,363.39) .. controls (962.21,363.39) and (961.67,363.96) .. (961.67,364.67) .. controls (961.67,365.37) and (962.21,365.95) .. (962.88,365.95) .. controls (963.55,365.95) and (964.09,365.37) .. (964.09,364.67) -- cycle ;

% Text Node
\draw (804.47,300) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\mathbb{X}_{n}$};
% Text Node
\draw (670.9,177.2) node [anchor=north west][inner sep=0.75pt]  [font=\Huge]  {$\mathcal{X}$};
% Text Node
\draw (720.33,240.97) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\pi _{n}^{o,\epsilon }$};
% Text Node
\draw (815.47,274.83) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$x(k)$};
% Text Node
\draw (828.13,345.5) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$x'$};
% Text Node
\draw (830.5,327.8) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\hat{\pi}$};
% Text Node
\draw (1009.13,180.93) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\epsilon $};
% Text Node
\draw (858.33,210.3) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\pi _{n}^{p}$};
% Text Node
\draw (980,369.3) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$w_{n} \geq \epsilon _{d}$};


\end{tikzpicture}

==> figure/dyn_receding.tex <==



% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_2zimakovm}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_2zimakovm}
{\pgfqpoint{-\mcThickness}{-\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfpointorigin}
\pgfpathlineto{\pgfpoint{0}{\mcSize}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_7wql7p9fc}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_7wql7p9fc}
{\pgfqpoint{-\mcThickness}{-\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfpointorigin}
\pgfpathlineto{\pgfpoint{0}{\mcSize}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_meymhxv1w}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_meymhxv1w}
{\pgfqpoint{-\mcThickness}{-\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfpointorigin}
\pgfpathlineto{\pgfpoint{0}{\mcSize}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_se6884mu5}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_se6884mu5}
{\pgfqpoint{-\mcThickness}{-\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfpointorigin}
\pgfpathlineto{\pgfpoint{0}{\mcSize}}
\pgfusepath{stroke}
}}
\makeatother
% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_9hhkptov0}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_9hhkptov0}
{\pgfqpoint{-\mcThickness}{-\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfpointorigin}
\pgfpathlineto{\pgfpoint{0}{\mcSize}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_0v9kfk6ts}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_0v9kfk6ts}
{\pgfqpoint{-\mcThickness}{-\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfpointorigin}
\pgfpathlineto{\pgfpoint{0}{\mcSize}}
\pgfusepath{stroke}
}}
\makeatother

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt 

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,878); %set diagram left start at 0, and has height of 878

%Shape: Polygon Curved [id:ds7381894114857743] 
\draw  [pattern=_2zimakovm,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (757.74,719) .. controls (727.94,718) and (688.41,673.06) .. (677.97,664.39) .. controls (667.52,655.72) and (695.97,675.5) .. (719.97,680.17) .. controls (743.97,684.83) and (748,671.47) .. (748,659.25) .. controls (748,647.03) and (721,651.36) .. (730,624.25) .. controls (739,597.14) and (715.17,628.42) .. (696.5,639.75) .. controls (677.83,651.08) and (681.12,631.43) .. (677.52,630.83) .. controls (673.92,630.23) and (674.91,618.06) .. (667.13,608.95) .. controls (659.35,599.83) and (650.85,598.83) .. (650.63,593.28) .. controls (650.41,587.72) and (675.3,562.95) .. (705.52,554.34) .. controls (735.74,545.72) and (773.3,555.5) .. (789.08,570.61) .. controls (804.85,585.72) and (817.01,601.56) .. (816.85,636.56) .. controls (816.7,671.56) and (787.54,720) .. (757.74,719) -- cycle ;
%Rounded Rect [id:dp3289656827023465] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.3 ] (515.2,492.94) .. controls (515.2,458.73) and (542.93,431) .. (577.14,431) -- (933.66,431) .. controls (967.87,431) and (995.6,458.73) .. (995.6,492.94) -- (995.6,678.76) .. controls (995.6,712.97) and (967.87,740.7) .. (933.66,740.7) -- (577.14,740.7) .. controls (542.93,740.7) and (515.2,712.97) .. (515.2,678.76) -- cycle ;
%Shape: Polygon Curved [id:ds06636235214848052] 
\draw  [fill={rgb, 255:red, 108; green, 215; blue, 108 }  ,fill opacity=0.6 ] (618.8,451) .. controls (679.5,457) and (858.3,446.8) .. (930,459.4) .. controls (1001.7,472) and (940,611.75) .. (957,690.25) .. controls (974,768.75) and (770.5,710) .. (687.5,719) .. controls (604.5,728) and (575.3,722) .. (564.5,692) .. controls (553.7,662) and (560.5,611) .. (558.5,558) .. controls (556.5,505) and (558.1,445) .. (618.8,451) -- cycle ;
%Shape: Ellipse [id:dp657036057196183] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.67 ] (603.44,660.82) .. controls (590.08,632.34) and (597.63,596.98) .. (620.31,581.85) .. controls (642.99,566.71) and (672.2,577.53) .. (685.56,606.01) .. controls (698.92,634.49) and (691.37,669.85) .. (668.69,684.99) .. controls (646.01,700.12) and (616.8,689.3) .. (603.44,660.82) -- cycle ;
%Shape: Circle [id:dp49909882811888207] 
\draw  [line width=4.5]  (675.43,664.39) .. controls (675.43,662.99) and (676.57,661.86) .. (677.97,661.86) .. controls (679.36,661.86) and (680.5,662.99) .. (680.5,664.39) .. controls (680.5,665.79) and (679.36,666.92) .. (677.97,666.92) .. controls (676.57,666.92) and (675.43,665.79) .. (675.43,664.39) -- cycle ;
% %Curve Lines [id:da33109375931192764] 
% \draw [line width=1.5]    (677.97,664.39) .. controls (739.23,711.07) and (793,698.25) .. (829.5,686.25) .. controls (866,674.25) and (951.5,600.75) .. (902.5,530.75) .. controls (855.21,463.2) and (783.25,460.7) .. (747.36,464.56) ;
% \draw [shift={(743.6,465)}, rotate = 352.71] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Circle [id:dp10497536696825804] 
\draw  [line width=3.75]  (740.22,694.97) .. controls (740.22,694.27) and (740.79,693.69) .. (741.5,693.69) .. controls (742.21,693.69) and (742.78,694.27) .. (742.78,694.97) .. controls (742.78,695.68) and (742.21,696.25) .. (741.5,696.25) .. controls (740.79,696.25) and (740.22,695.68) .. (740.22,694.97) -- cycle ;
%Shape: Polygon Curved [id:ds41049688699716025] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][pattern=_7wql7p9fc,pattern size=4.574999999999999pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (842,708.97) .. controls (779,733.97) and (755,698.94) .. (741.5,694.97) .. controls (728,691) and (808,686.25) .. (818.5,658.25) .. controls (829,630.25) and (810.5,616.97) .. (802,588.47) .. controls (793.5,559.97) and (765,577.47) .. (739.5,567.47) .. controls (714,557.47) and (705.17,609.14) .. (686.5,620.47) .. controls (667.83,631.8) and (681.94,618) .. (676,613.97) .. controls (670.06,609.94) and (677.28,612.08) .. (669.5,602.97) .. controls (661.72,593.86) and (644.22,591.53) .. (644,585.97) .. controls (643.78,580.42) and (671.5,536.47) .. (698.5,522.97) .. controls (725.5,509.47) and (757,506.47) .. (785.5,513.47) .. controls (814,520.47) and (839,531.47) .. (860,573.47) .. controls (881,615.47) and (905,683.97) .. (842,708.97) -- cycle ;
%Shape: Polygon Curved [id:ds2443738857115888] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][pattern=_meymhxv1w,pattern size=2.7pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (930,627.75) .. controls (903,660.75) and (858.5,677.25) .. (834,685.75) .. controls (809.5,694.25) and (906,643.25) .. (901,587.75) .. controls (896,532.25) and (841,528.25) .. (801.5,524.75) .. controls (762,521.25) and (743,532.25) .. (717,551.25) .. controls (691,570.25) and (672.5,601.75) .. (663,611.25) .. controls (653.5,620.75) and (646.5,604.25) .. (637.5,603.25) .. controls (628.5,602.25) and (624,600.75) .. (615.5,595.75) .. controls (607,590.75) and (638.5,535.75) .. (686,506.25) .. controls (733.5,476.75) and (782.5,473.25) .. (818,474.75) .. controls (853.5,476.25) and (888.5,480.75) .. (916.5,512.25) .. controls (944.5,543.75) and (957,594.75) .. (930,627.75) -- cycle ;
%Shape: Circle [id:dp35448525287441746] 
\draw  [line width=3.75]  (832.22,684.78) .. controls (832.22,684.07) and (832.79,683.5) .. (833.5,683.5) .. controls (834.21,683.5) and (834.78,684.07) .. (834.78,684.78) .. controls (834.78,685.48) and (834.21,686.06) .. (833.5,686.06) .. controls (832.79,686.06) and (832.22,685.48) .. (832.22,684.78) -- cycle ;
%Shape: Circle [id:dp5301539669279512] 
\draw  [line width=2.25]  (691.44,674.39) .. controls (691.44,673.68) and (692.01,673.11) .. (692.72,673.11) .. controls (693.42,673.11) and (693.99,673.68) .. (693.99,674.39) .. controls (693.99,675.1) and (693.42,675.67) .. (692.72,675.67) .. controls (692.01,675.67) and (691.44,675.1) .. (691.44,674.39) -- cycle ;
%Shape: Circle [id:dp7488314647767068] 
\draw  [line width=2.25]  (705.19,682.39) .. controls (705.19,681.68) and (705.76,681.11) .. (706.47,681.11) .. controls (707.17,681.11) and (707.74,681.68) .. (707.74,682.39) .. controls (707.74,683.1) and (707.17,683.67) .. (706.47,683.67) .. controls (705.76,683.67) and (705.19,683.1) .. (705.19,682.39) -- cycle ;
%Shape: Circle [id:dp2092797548570805] 
\draw  [line width=2.25]  (720.94,688.89) .. controls (720.94,688.18) and (721.51,687.61) .. (722.22,687.61) .. controls (722.92,687.61) and (723.49,688.18) .. (723.49,688.89) .. controls (723.49,689.6) and (722.92,690.17) .. (722.22,690.17) .. controls (721.51,690.17) and (720.94,689.6) .. (720.94,688.89) -- cycle ;
%Shape: Circle [id:dp5428898026839198] 
\draw  [line width=4.5]  (738.97,694.97) .. controls (738.97,693.57) and (740.1,692.44) .. (741.5,692.44) .. controls (742.9,692.44) and (744.03,693.57) .. (744.03,694.97) .. controls (744.03,696.37) and (742.9,697.5) .. (741.5,697.5) .. controls (740.1,697.5) and (738.97,696.37) .. (738.97,694.97) -- cycle ;
%Shape: Circle [id:dp048454248486375806] 
\draw  [line width=4.5]  (830.97,684.78) .. controls (830.97,683.38) and (832.1,682.25) .. (833.5,682.25) .. controls (834.9,682.25) and (836.03,683.38) .. (836.03,684.78) .. controls (836.03,686.18) and (834.9,687.31) .. (833.5,687.31) .. controls (832.1,687.31) and (830.97,686.18) .. (830.97,684.78) -- cycle ;
%Shape: Circle [id:dp6235960193100143] 
\draw  [line width=4.5]  (912.22,557.47) .. controls (912.22,556.07) and (913.35,554.94) .. (914.75,554.94) .. controls (916.15,554.94) and (917.28,556.07) .. (917.28,557.47) .. controls (917.28,558.87) and (916.15,560) .. (914.75,560) .. controls (913.35,560) and (912.22,558.87) .. (912.22,557.47) -- cycle ;
%Shape: Circle [id:dp992775971032921] 
\draw  [line width=2.25]  (764.69,697.64) .. controls (764.69,696.93) and (765.26,696.36) .. (765.97,696.36) .. controls (766.67,696.36) and (767.24,696.93) .. (767.24,697.64) .. controls (767.24,698.35) and (766.67,698.92) .. (765.97,698.92) .. controls (765.26,698.92) and (764.69,698.35) .. (764.69,697.64) -- cycle ;
%Shape: Circle [id:dp3136382682024429] 
\draw  [line width=2.25]  (785.44,696.64) .. controls (785.44,695.93) and (786.01,695.36) .. (786.72,695.36) .. controls (787.42,695.36) and (787.99,695.93) .. (787.99,696.64) .. controls (787.99,697.35) and (787.42,697.92) .. (786.72,697.92) .. controls (786.01,697.92) and (785.44,697.35) .. (785.44,696.64) -- cycle ;
%Shape: Circle [id:dp4658312306322425] 
\draw  [line width=2.25]  (809.44,692.14) .. controls (809.44,691.43) and (810.01,690.86) .. (810.72,690.86) .. controls (811.42,690.86) and (811.99,691.43) .. (811.99,692.14) .. controls (811.99,692.85) and (811.42,693.42) .. (810.72,693.42) .. controls (810.01,693.42) and (809.44,692.85) .. (809.44,692.14) -- cycle ;
%Shape: Circle [id:dp9183918939268425] 
\draw  [line width=2.25]  (858.94,668.89) .. controls (858.94,668.18) and (859.51,667.61) .. (860.22,667.61) .. controls (860.92,667.61) and (861.49,668.18) .. (861.49,668.89) .. controls (861.49,669.6) and (860.92,670.17) .. (860.22,670.17) .. controls (859.51,670.17) and (858.94,669.6) .. (858.94,668.89) -- cycle ;
%Shape: Circle [id:dp9160539138678024] 
\draw  [line width=2.25]  (881.44,649.64) .. controls (881.44,648.93) and (882.01,648.36) .. (882.72,648.36) .. controls (883.42,648.36) and (883.99,648.93) .. (883.99,649.64) .. controls (883.99,650.35) and (883.42,650.92) .. (882.72,650.92) .. controls (882.01,650.92) and (881.44,650.35) .. (881.44,649.64) -- cycle ;
%Shape: Circle [id:dp9393450979883036] 
\draw  [line width=2.25]  (897.69,629.39) .. controls (897.69,628.68) and (898.26,628.11) .. (898.97,628.11) .. controls (899.67,628.11) and (900.24,628.68) .. (900.24,629.39) .. controls (900.24,630.1) and (899.67,630.67) .. (898.97,630.67) .. controls (898.26,630.67) and (897.69,630.1) .. (897.69,629.39) -- cycle ;
%Shape: Circle [id:dp8949019441737115] 
\draw  [line width=2.25]  (909.69,607.39) .. controls (909.69,606.68) and (910.26,606.11) .. (910.97,606.11) .. controls (911.67,606.11) and (912.24,606.68) .. (912.24,607.39) .. controls (912.24,608.1) and (911.67,608.67) .. (910.97,608.67) .. controls (910.26,608.67) and (909.69,608.1) .. (909.69,607.39) -- cycle ;
%Shape: Circle [id:dp5911025827263501] 
\draw  [line width=2.25]  (915.44,583.39) .. controls (915.44,582.68) and (916.02,582.11) .. (916.72,582.11) .. controls (917.43,582.11) and (918,582.68) .. (918,583.39) .. controls (918,584.1) and (917.43,584.67) .. (916.72,584.67) .. controls (916.02,584.67) and (915.44,584.1) .. (915.44,583.39) -- cycle ;
%Shape: Polygon Curved [id:ds5384650041512962] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][pattern=_0v9kfk6ts,pattern size=0.1750000000000001pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0},draw opacity=0.15] (856.8,480.2) .. controls (897.6,503) and (912,548.2) .. (914.75,557.47) .. controls (917.5,566.74) and (880.4,493.4) .. (825.6,481.4) .. controls (770.8,469.4) and (733.2,475.8) .. (709.2,492.6) .. controls (685.2,509.4) and (670,534.2) .. (665.6,545.4) .. controls (661.2,556.6) and (642.04,605.62) .. (643.2,619) .. controls (644.36,632.38) and (616.9,610.91) .. (607.6,614.2) .. controls (598.3,617.49) and (632.8,549.8) .. (640,534.2) .. controls (647.2,518.6) and (678.8,455) .. (740,453) .. controls (801.2,451) and (816,457.4) .. (856.8,480.2) -- cycle ;
%Curve Lines [id:da46360753802093246] 
\draw [color={rgb, 255:red, 0; green, 103; blue, 255 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (680.8,649) .. controls (726.4,670.6) and (825.6,698.2) .. (856.8,667.8) .. controls (888,637.4) and (916.4,618.2) .. (913.2,566.2) .. controls (910,514.2) and (835.6,467.8) .. (787.2,466.6) .. controls (738.8,465.4) and (716.8,470.6) .. (691.2,488.2) .. controls (666.37,505.27) and (627.61,565.63) .. (636.99,613.04) ;
\draw [shift={(638,617.4)}, rotate = 255.07] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
\draw [shift={(777.29,678.4)}, rotate = 189.57] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
\draw [shift={(903.45,616.16)}, rotate = 120.46] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
\draw [shift={(859.48,492.07)}, rotate = 33.92] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
\draw [shift={(728.46,470.87)}, rotate = 347.54] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
\draw [shift={(645.16,552.8)}, rotate = 292.84] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Shape: Circle [id:dp4656417181110285] 
\draw  [line width=2.25]  (893.84,520.59) .. controls (893.84,519.88) and (894.42,519.31) .. (895.12,519.31) .. controls (895.83,519.31) and (896.4,519.88) .. (896.4,520.59) .. controls (896.4,521.3) and (895.83,521.87) .. (895.12,521.87) .. controls (894.42,521.87) and (893.84,521.3) .. (893.84,520.59) -- cycle ;
%Shape: Circle [id:dp6254229571414341] 
\draw  [line width=2.25]  (859.04,489.19) .. controls (859.04,488.48) and (859.62,487.91) .. (860.32,487.91) .. controls (861.03,487.91) and (861.6,488.48) .. (861.6,489.19) .. controls (861.6,489.9) and (861.03,490.47) .. (860.32,490.47) .. controls (859.62,490.47) and (859.04,489.9) .. (859.04,489.19) -- cycle ;
%Shape: Circle [id:dp2176666257410913] 
\draw  [line width=2.25]  (810.04,467.59) .. controls (810.04,466.88) and (810.62,466.31) .. (811.32,466.31) .. controls (812.03,466.31) and (812.6,466.88) .. (812.6,467.59) .. controls (812.6,468.3) and (812.03,468.87) .. (811.32,468.87) .. controls (810.62,468.87) and (810.04,468.3) .. (810.04,467.59) -- cycle ;
%Shape: Circle [id:dp6972394559479191] 
\draw  [line width=2.25]  (762.04,463.59) .. controls (762.04,462.88) and (762.62,462.31) .. (763.32,462.31) .. controls (764.03,462.31) and (764.6,462.88) .. (764.6,463.59) .. controls (764.6,464.3) and (764.03,464.87) .. (763.32,464.87) .. controls (762.62,464.87) and (762.04,464.3) .. (762.04,463.59) -- cycle ;
%Curve Lines [id:da007081484538403404] 
\draw [line width=1.5]    (677.97,664.39) .. controls (697.25,677.77) and (710.71,686.91) .. (738.01,694.08) ;
\draw [shift={(741.5,694.97)}, rotate = 193.84] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Cross [id:dp0010159353504334279] 
\draw   (750.44,710) -- (750.74,709.67) -- (753.8,712.43) -- (756.56,709.36) -- (756.97,709.74) -- (754.22,712.8) -- (757.28,715.56) -- (756.98,715.89) -- (753.92,713.13) -- (751.16,716.19) -- (750.75,715.82) -- (753.5,712.76) -- cycle ;
%Curve Lines [id:da5279984262854054] 
\draw [line width=1.5]    (741.5,694.97) .. controls (772.95,701.26) and (797.14,695.53) .. (829.9,685.85) ;
\draw [shift={(833.5,684.78)}, rotate = 163.41] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Cross [id:dp38797749579927443] 
\draw   (822.44,656.8) -- (822.74,656.47) -- (825.8,659.23) -- (828.56,656.16) -- (828.97,656.54) -- (826.22,659.6) -- (829.28,662.36) -- (828.98,662.69) -- (825.92,659.93) -- (823.16,662.99) -- (822.75,662.62) -- (825.5,659.56) -- cycle ;
%Curve Lines [id:da036215698575233546] 
\draw [line width=1.5]    (833.5,684.78) .. controls (870.2,670.5) and (927.76,614.19) .. (915.58,560.74) ;
\draw [shift={(914.75,557.47)}, rotate = 74.22] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Cross [id:dp44777232412353996] 
\draw   (937.44,572.8) -- (937.74,572.47) -- (940.8,575.23) -- (943.56,572.16) -- (943.97,572.54) -- (941.22,575.6) -- (944.28,578.36) -- (943.98,578.69) -- (940.92,575.93) -- (938.16,578.99) -- (937.75,578.62) -- (940.5,575.56) -- cycle ;
%Curve Lines [id:da33109375931192764] 
\draw [line width=1.5]    (677.97,664.39) .. controls (739.23,711.07) and (793,698.25) .. (829.5,686.25) .. controls (866,674.25) and (951.5,600.75) .. (902.5,530.75) .. controls (855.21,463.2) and (783.25,460.7) .. (747.36,464.56) ;
\draw [shift={(743.6,465)}, rotate = 352.71] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
% Text Node
\draw (607.13,629.33) node [anchor=north west][inner sep=0.75pt]  [font=\huge]  {$\mathbb{X}_{n}$};
% Text Node
\draw (521.43,466.47) node [anchor=north west][inner sep=0.75pt]  [font=\Huge]  {$\mathcal{X}$};
% Text Node
\draw (639.38,660.08) node [anchor=north west][inner sep=0.75pt]  [font=\huge]  {$x_{s}$};
% Text Node
% \draw (615.13,510.33) node [anchor=north west][inner sep=0.75pt]  [font=\huge,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\pi^{\star}$};
\draw (615.13,510.33) node [anchor=north west][inner sep=0.75pt]  [font=\huge,color={rgb, 255:red, 0; green, 103; blue, 255 }  ,opacity=1 ]  {$\pi^{\star}$};
% Text Node
\draw (690.88,705.08) node [anchor=north west][inner sep=0.75pt]  [font=\huge]  {$x( k)$};


\end{tikzpicture}

==> figure/dyn_receding_optimality.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,878); %set diagram left start at 0, and has height of 878

%Rounded Rect [id:dp7700246230897352] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.3 ] (1021.2,488.94) .. controls (1021.2,454.73) and (1048.93,427) .. (1083.14,427) -- (1439.66,427) .. controls (1473.87,427) and (1501.6,454.73) .. (1501.6,488.94) -- (1501.6,674.76) .. controls (1501.6,708.97) and (1473.87,736.7) .. (1439.66,736.7) -- (1083.14,736.7) .. controls (1048.93,736.7) and (1021.2,708.97) .. (1021.2,674.76) -- cycle ;
%Shape: Polygon Curved [id:ds8215711265836589] 
\draw  [fill={rgb, 255:red, 108; green, 215; blue, 108 }  ,fill opacity=0.6 ] (1124.8,447) .. controls (1185.5,453) and (1364.3,442.8) .. (1436,455.4) .. controls (1507.7,468) and (1446,607.75) .. (1463,686.25) .. controls (1480,764.75) and (1276.5,706) .. (1193.5,715) .. controls (1110.5,724) and (1081.3,718) .. (1070.5,688) .. controls (1059.7,658) and (1066.5,607) .. (1064.5,554) .. controls (1062.5,501) and (1064.1,441) .. (1124.8,447) -- cycle ;
%Shape: Polygon Curved [id:ds9974451611678086] 
\draw  [fill={rgb, 255:red, 108; green, 215; blue, 108 }  ,fill opacity=0.6 ] (1140,458.67) .. controls (1200.7,464.67) and (1349.63,457.4) .. (1421.33,470) .. controls (1493.03,482.6) and (1437.67,597.5) .. (1454.67,676) .. controls (1471.67,754.5) and (1285.67,695.67) .. (1202.67,704.67) .. controls (1119.67,713.67) and (1092.8,704) .. (1082,674) .. controls (1071.2,644) and (1082,608.33) .. (1080,555.33) .. controls (1078,502.33) and (1079.3,452.67) .. (1140,458.67) -- cycle ;
%Shape: Ellipse [id:dp5896431810705964] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.67 ] (1109.44,656.82) .. controls (1096.08,628.34) and (1103.63,592.98) .. (1126.31,577.85) .. controls (1148.99,562.71) and (1178.2,573.53) .. (1191.56,602.01) .. controls (1204.92,630.49) and (1197.37,665.85) .. (1174.69,680.99) .. controls (1152.01,696.12) and (1122.8,685.3) .. (1109.44,656.82) -- cycle ;
%Curve Lines [id:da2718421927261142] 
\draw [color={rgb, 255:red, 0; green, 103; blue, 255 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (1193.5,641) .. controls (1262.73,665.61) and (1325.7,691.3) .. (1358.25,663.5) .. controls (1390.8,635.7) and (1417.45,610) .. (1414.25,558) .. controls (1411.05,506) and (1347,464.5) .. (1288,463.5) .. controls (1229,462.5) and (1217.6,469.4) .. (1192,487) .. controls (1167.17,504.07) and (1131.42,562.54) .. (1140.98,609.84) ;
\draw [shift={(1142,614.2)}, rotate = 255.07] [fill={rgb, 255:red, 0; green, 103; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
\draw [shift={(1284.46,670.75)}, rotate = 193.81] [fill={rgb, 255:red, 0; green, 103; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
\draw [shift={(1405.04,610.13)}, rotate = 117.51] [fill={rgb, 255:red, 0; green, 103; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
\draw [shift={(1360.9,484.42)}, rotate = 31.49] [fill={rgb, 255:red, 0; green, 103; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
\draw [shift={(1229.11,467.83)}, rotate = 347.03] [fill={rgb, 255:red, 0; green, 103; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
\draw [shift={(1147.93,550.37)}, rotate = 291.67] [fill={rgb, 255:red, 0; green, 103; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;

%Curve Lines [id:da037995287909518005] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1191.2,631.8) .. controls (1258.08,662.22) and (1327.48,686.52) .. (1358.68,656.12) .. controls (1389.88,625.72) and (1411.88,611.12) .. (1408.68,559.12) .. controls (1405.48,507.12) and (1342.08,457.32) .. (1293.68,456.12) .. controls (1245.28,454.92) and (1220.28,474.02) .. (1194.68,491.62) .. controls (1169.72,508.78) and (1133.09,562.62) .. (1143.13,609.79) ;
\draw [shift={(1144,613.4)}, rotate = 255.07] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
\draw [shift={(1281.13,665.17)}, rotate = 194.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
\draw [shift={(1401.01,607.89)}, rotate = 118.36] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
\draw [shift={(1362.67,484.11)}, rotate = 39.1] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
\draw [shift={(1234.24,467.44)}, rotate = 336.93] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
\draw [shift={(1150.57,550.71)}, rotate = 293.56] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Curve Lines [id:da6731919278018309] 
\draw [line width=1.5]    (1149.83,616.22) .. controls (1152.05,615.31) and (1153.65,615.92) .. (1154.63,618.07) .. controls (1155.66,620.19) and (1157.23,620.72) .. (1159.34,619.67) .. controls (1161.45,618.6) and (1163.02,619.11) .. (1164.05,621.19) .. controls (1165.14,623.3) and (1166.72,623.82) .. (1168.79,622.75) .. controls (1170.99,621.74) and (1172.61,622.31) .. (1173.66,624.46) .. controls (1174.61,626.6) and (1176.13,627.18) .. (1178.21,626.2) -- (1180.55,627.14) -- (1187.83,630.26) ;
\draw [shift={(1191.2,631.8)}, rotate = 204.91] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Circle [id:dp3069444930199934] 
\draw  [line width=3.75]  (1147.3,616.22) .. controls (1147.3,614.82) and (1148.44,613.69) .. (1149.83,613.69) .. controls (1151.23,613.69) and (1152.37,614.82) .. (1152.37,616.22) .. controls (1152.37,617.62) and (1151.23,618.75) .. (1149.83,618.75) .. controls (1148.44,618.75) and (1147.3,617.62) .. (1147.3,616.22) -- cycle ;
%Shape: Circle [id:dp001189826501036717] 
\draw  [line width=3.75]  (1188.67,631.8) .. controls (1188.67,630.4) and (1189.8,629.27) .. (1191.2,629.27) .. controls (1192.6,629.27) and (1193.73,630.4) .. (1193.73,631.8) .. controls (1193.73,633.2) and (1192.6,634.33) .. (1191.2,634.33) .. controls (1189.8,634.33) and (1188.67,633.2) .. (1188.67,631.8) -- cycle ;
%Straight Lines [id:da6598505528751156] 
\draw [line width=1.5]    (1403,451.25) -- (1403.5,469.25) ;
\draw [shift={(1403.5,469.25)}, rotate = 268.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (0,2.91) -- (0,-2.91)(5.68,-2.55) .. controls (3.61,-1.2) and (1.72,-0.35) .. (0,0) .. controls (1.72,0.35) and (3.61,1.2) .. (5.68,2.55)   ;
\draw [shift={(1403,451.25)}, rotate = 88.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (0,2.91) -- (0,-2.91)(5.68,-1.71) .. controls (3.61,-0.72) and (1.72,-0.15) .. (0,0) .. controls (1.72,0.15) and (3.61,0.72) .. (5.68,1.71)   ;

% Text Node
\draw (1132.43,659.43) node [anchor=north west][inner sep=0.75pt]  [font=\huge]  {$\mathbb{X}_{n}$};
% Text Node
\draw (1027.43,462.47) node [anchor=north west][inner sep=0.75pt]  [font=\Huge]  {$\mathcal{X}$};
% Text Node
\draw (1101.08,617.08) node [anchor=north west][inner sep=0.75pt]  [font=\huge]  {$x( k)$};
% Text Node
\draw (1410,439.63) node [anchor=north west][inner sep=0.75pt]  [font=\huge]  {$\epsilon $};
% Text Node
\draw (1116.88,506.82) node [anchor=north west][inner sep=0.75pt]  [font=\huge,color={rgb, 255:red, 0; green, 103; blue, 255 }  ,opacity=1 ,rotate=-359.36]  {$\pi ^{\star }$};
% Text Node
\draw (1354.77,600.33) node [anchor=north west][inner sep=0.75pt]  [font=\huge]  {$\pi ^{\mathrm{p}}$};
% Text Node
\draw (1157.57,588.83) node [anchor=north west][inner sep=0.75pt]  [font=\huge]  {$\hat{\pi }$};
% Text Node
\draw (1166.28,643.68) node [anchor=north west][inner sep=0.75pt]  [font=\huge]  {$x^{\mathrm{p}}$};


\end{tikzpicture}

==> figure/dyn_traj_ball_eps.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1379); %set diagram left start at 0, and has height of 1379

%Shape: Circle [id:dp16153515665568707] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (1179.75,147) .. controls (1179.75,128.06) and (1195.11,112.7) .. (1214.05,112.7) .. controls (1233,112.7) and (1248.35,128.06) .. (1248.35,147) .. controls (1248.35,165.94) and (1233,181.3) .. (1214.05,181.3) .. controls (1195.11,181.3) and (1179.75,165.94) .. (1179.75,147) -- cycle ;
%Curve Lines [id:da8137622094390595] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (1046.7,251.85) .. controls (1087.39,257.67) and (1090.05,244.33) .. (1098.05,222.33) .. controls (1106.05,200.33) and (1146.05,185.67) .. (1164.05,196.33) .. controls (1182.05,207) and (1201.39,182.33) .. (1214.05,147) ;
\draw [shift={(1086,246.35)}, rotate = 143.42] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
\draw [shift={(1132.92,195.19)}, rotate = 161.94] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
\draw [shift={(1200.35,176.44)}, rotate = 122.96] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Shape: Circle [id:dp35826225779323084] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=3.75]  (1046.7,251.85) .. controls (1046.7,251.14) and (1047.28,250.57) .. (1047.98,250.57) .. controls (1048.69,250.57) and (1049.26,251.14) .. (1049.26,251.85) .. controls (1049.26,252.55) and (1048.69,253.12) .. (1047.98,253.12) .. controls (1047.28,253.12) and (1046.7,252.55) .. (1046.7,251.85) -- cycle ;
%Curve Lines [id:da13578792342572132] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (1047.98,250.57) .. controls (1091.2,237.26) and (1091.78,229.65) .. (1088.79,210.72) .. controls (1085.8,191.79) and (1130.01,171.21) .. (1155.6,172.6) .. controls (1181.19,173.99) and (1184.46,156.83) .. (1190.18,128.65) ;
\draw [shift={(1083.99,234.51)}, rotate = 142.74] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
\draw [shift={(1121.97,179.24)}, rotate = 157.25] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
\draw [shift={(1184.43,152.68)}, rotate = 111.06] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Shape: Circle [id:dp213040150694924] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=3.75]  (1188.9,128.65) .. controls (1188.9,127.94) and (1189.48,127.37) .. (1190.18,127.37) .. controls (1190.89,127.37) and (1191.46,127.94) .. (1191.46,128.65) .. controls (1191.46,129.35) and (1190.89,129.92) .. (1190.18,129.92) .. controls (1189.48,129.92) and (1188.9,129.35) .. (1188.9,128.65) -- cycle ;
%Shape: Circle [id:dp8940569447843307] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=3.75]  (1212.78,147) .. controls (1212.78,146.29) and (1213.35,145.72) .. (1214.05,145.72) .. controls (1214.76,145.72) and (1215.33,146.29) .. (1215.33,147) .. controls (1215.33,147.71) and (1214.76,148.28) .. (1214.05,148.28) .. controls (1213.35,148.28) and (1212.78,147.71) .. (1212.78,147) -- cycle ;
%Straight Lines [id:da8481076559294547] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (1214.05,116.7) -- (1214.05,143) ;
\draw [shift={(1214.05,147)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.13,-3.9) -- (0,0) -- (8.13,3.9) -- cycle    ;
\draw [shift={(1214.05,112.7)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.13,-3.9) -- (0,0) -- (8.13,3.9) -- cycle    ;

% Text Node
\draw (1110.06,229.7) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$x_{h+1}^{o} =\dynVec^{o}\left( x_{h}^{o} ,\pi _{h}^{b}\left( x_{h}^{o}\right)\right)$};
% Text Node
\draw (964.06,101.1) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$x_{h+1}^{s} =\dynVec^{s}\left( x_{h}^{s} ,\pi _{h}^{b}\left( x_{h}^{s}\right)\right)$};
% Text Node
\draw (1226.42,85.0) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\frac{\epsilon}{2}$};


\end{tikzpicture}

==> figure/dyn_traj_diff.tex <==



% Gradient Info
  
\tikzset {_4g4mb9fal/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{9 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{6 }  }}}
\pgfdeclarehorizontalshading{_la6g34qx3}{150bp}{rgb(0bp)=(1,1,1);
rgb(37.5bp)=(1,1,1);
rgb(62.5bp)=(0,0,0);
rgb(100bp)=(0,0,0)}
\tikzset{_d2wjdkpvv/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{9 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{6 } }}}
\pgfdeclarehorizontalshading{_9tfu6ysn1} {150bp} {color(0bp)=(transparent!90);
color(37.5bp)=(transparent!90);
color(62.5bp)=(transparent!10);
color(100bp)=(transparent!10) } 
\pgfdeclarefading{_6milg03lk}{\tikz \fill[shading=_9tfu6ysn1,_d2wjdkpvv] (0,0) rectangle (50bp,50bp); } 
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,922); %set diagram left start at 0, and has height of 922

%Snip Same Side Corner Rect [id:dp29435514683811315] 
\path  [shading=_la6g34qx3,_4g4mb9fal,path fading= _6milg03lk ,fading transform={xshift=2}] (401.9,377.29) -- (264.72,376.76) -- (245.28,357.18) -- (245.81,220) -- (314.67,151.67) -- (314.67,151.67) -- (470.76,308.96) -- (470.76,308.96) -- cycle ; % for fading 
 \draw   (401.9,377.29) -- (264.72,376.76) -- (245.28,357.18) -- (245.81,220) -- (314.67,151.67) -- (314.67,151.67) -- (470.76,308.96) -- (470.76,308.96) -- cycle ; % for border 

%Curve Lines [id:da36459910115768546] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.52 ][line width=2.25]    (346.67,194) .. controls (351.83,266.33) and (403.83,283) .. (436.5,292.83) ;
%Curve Lines [id:da9375051668644709] 
\draw [line width=2.25]    (347,168.67) .. controls (373.67,124) and (391.75,151.17) .. (409.13,182.83) .. controls (426.5,214.5) and (438.5,261.33) .. (443.67,277.33) ;
%Shape: Circle [id:dp141545460159052] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=3.75]  (419.7,261.85) .. controls (419.7,261.14) and (420.28,260.57) .. (420.98,260.57) .. controls (421.69,260.57) and (422.26,261.14) .. (422.26,261.85) .. controls (422.26,262.55) and (421.69,263.12) .. (420.98,263.12) .. controls (420.28,263.12) and (419.7,262.55) .. (419.7,261.85) -- cycle ;
%Curve Lines [id:da26850222842939164] 
\draw [color={rgb, 255:red, 0; green, 119; blue, 255 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (253.7,366.85) .. controls (294.39,372.67) and (297.05,359.33) .. (305.05,337.33) .. controls (313.05,315.33) and (353.05,300.67) .. (371.05,311.33) .. controls (388.42,321.63) and (407.04,299.02) .. (419.7,265.67) ;
\draw [shift={(421.05,262)}, rotate = 109.72] [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
\draw [shift={(293,361.35)}, rotate = 143.42] [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
\draw [shift={(339.92,310.19)}, rotate = 161.94] [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
\draw [shift={(406.42,292.93)}, rotate = 124.07] [fill={rgb, 255:red, 0; green, 119; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Shape: Circle [id:dp3975706442642597] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=3.75]  (253.7,366.85) .. controls (253.7,366.14) and (254.28,365.57) .. (254.98,365.57) .. controls (255.69,365.57) and (256.26,366.14) .. (256.26,366.85) .. controls (256.26,367.55) and (255.69,368.12) .. (254.98,368.12) .. controls (254.28,368.12) and (253.7,367.55) .. (253.7,366.85) -- cycle ;
%Curve Lines [id:da3881384228552287] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (254.98,365.57) .. controls (294.11,352.99) and (290.67,339.84) .. (288.23,316.55) .. controls (285.8,293.27) and (315.34,262.58) .. (336.19,264.29) .. controls (356.32,265.94) and (366.91,244.89) .. (371.82,212.26) ;
\draw [shift={(372.33,208.67)}, rotate = 97.67] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
\draw [shift={(287.9,343.42)}, rotate = 117.46] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
\draw [shift={(307.71,276.89)}, rotate = 135.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
\draw [shift={(365.37,239.3)}, rotate = 111.87] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Shape: Circle [id:dp020764682925270117] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=3.75]  (370.7,210.85) .. controls (370.7,210.14) and (371.28,209.57) .. (371.98,209.57) .. controls (372.69,209.57) and (373.26,210.14) .. (373.26,210.85) .. controls (373.26,211.55) and (372.69,212.12) .. (371.98,212.12) .. controls (371.28,212.12) and (370.7,211.55) .. (370.7,210.85) -- cycle ;
%Straight Lines [id:da537639403575427] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (375.66,212.13) -- (420.21,259.66) ;
\draw [shift={(422.26,261.85)}, rotate = 226.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(373.61,209.95)}, rotate = 46.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da22792957172510597] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (372.33,254.33) -- (372.17,147.67) ;
\draw [shift={(372.17,144.67)}, rotate = 89.92] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(372.33,257.33)}, rotate = 269.92] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da7862418395869146] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (422.33,286.67) -- (422.33,219) ;
\draw [shift={(422.33,216)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(422.33,289.67)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;

% Text Node
\draw (273.6,246.17) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\dynVec^s$};
% Text Node
\draw (328.26,311.5) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE,color={rgb, 255:red, 0; green, 119; blue, 255 }  ,opacity=1 ]  {$\dyntrueVec$};
% Text Node
\draw (377.43,226.67) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$d_{\h}{}$};
% Text Node
\draw (372.26,170) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\epsterminal$};
% Text Node
\draw (401,227) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\epscollect$};


\end{tikzpicture}

==> figure/pendulum_setup.tex <==



% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_9tzw9tlx2 lines}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_9tzw9tlx2}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfpointorigin}
\pgfpathlineto{\pgfpoint{\mcSize}{0}}
\pgfusepath{stroke}}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,428); %set diagram left start at 0, and has height of 428

%Straight Lines [id:da3138862896185737] 
\draw    (407.67,106.33) -- (469.33,106.33) ;
%Straight Lines [id:da8253818982651142] 
\draw    (438.5,106.33) -- (496,181.67) ;
%Shape: Circle [id:dp8002771510661497] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (476,181.67) .. controls (476,170.62) and (484.95,161.67) .. (496,161.67) .. controls (507.05,161.67) and (516,170.62) .. (516,181.67) .. controls (516,192.71) and (507.05,201.67) .. (496,201.67) .. controls (484.95,201.67) and (476,192.71) .. (476,181.67) -- cycle ;
%Straight Lines [id:da09406102054095578] 
\draw    (438.83,106.17) -- (438.67,162.33) ;
%Curve Lines [id:da8676409771856504] 
\draw    (439.33,141.33) .. controls (449.06,146.69) and (450.74,142.08) .. (456.4,135.47) ;
\draw [shift={(458.33,133.33)}, rotate = 133.73] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da10561583796534935] 
\draw    (525.33,160.33) -- (525.65,204.33) ;
\draw [shift={(525.67,206.33)}, rotate = 269.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da841996485502182] 
\draw    (505.74,119.14) -- (571.38,149.16) ;
%Shape: Rectangle [id:dp8596507554509485] 
\draw  [color={rgb, 255:red, 219; green, 21; blue, 21 }  ,draw opacity=1 ][pattern=_9tzw9tlx2,pattern size=3pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (509,112.01) -- (574.64,142.03) -- (571.38,149.16) -- (505.74,119.14) -- cycle ;
%Shape: Star [id:dp5945187736054591] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (543.33,48.33) -- (545.34,56.42) -- (554.75,55.59) -- (546.57,59.75) -- (550.39,67.33) -- (543.33,61.81) -- (536.28,67.33) -- (540.09,59.75) -- (531.92,55.59) -- (541.33,56.42) -- cycle ;

% Text Node
\draw (440.33,149.33) node [anchor=north west][inner sep=0.75pt]    {$\theta $};
% Text Node
\draw (529.67,195) node [anchor=north west][inner sep=0.75pt]    {$g$};
% Text Node
\draw (478,118.67) node [anchor=north west][inner sep=0.75pt]    {$l$};
% Text Node
\draw (458.67,183.33) node [anchor=north west][inner sep=0.75pt]    {$m$};


\end{tikzpicture}

==> figure/sagedynx_intro.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1223); %set diagram left start at 0, and has height of 1223

%Curve Lines [id:da8495504872036569] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (933,199) .. controls (941.8,202.2) and (965.8,207.4) .. (984.57,200.29) ;
%Curve Lines [id:da9061124257605115] 
\draw [line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (927.8,197.8) .. controls (945.4,202.6) and (969.8,206.6) .. (984.57,200.29) ;
%Shape: Polygon Curved [id:ds944888654175002] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ] (210,219) .. controls (192,230) and (142,274) .. (148,279) .. controls (154,284) and (174,284) .. (211,300) .. controls (248,316) and (305,329) .. (307,315) .. controls (309,301) and (284,145) .. (260,174) .. controls (236,203) and (228,208) .. (210,219) -- cycle ;
%Shape: Frame [id:dp5707523757673476] 
\draw  [fill={rgb, 255:red, 108; green, 215; blue, 108 }  ,fill opacity=1 ] (864.22,50.94) -- (958.43,139.31) -- (957.78,345.46) -- (863.57,257.09) -- cycle(933.45,162.56) -- (888.9,120.77) -- (888.55,233.84) -- (933.1,275.63) -- cycle ;
%Image [id:dp9141348937637765] 
\draw (120.29,296.49) node [rotate=-51.4] {\includegraphics[width=46.25pt,height=52.98pt]{figure/drone.png}};
%Curve Lines [id:da6282358294183568] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (148,279) .. controls (177,248) and (148,274) .. (207,227) .. controls (266,180) and (282,175) .. (330,172) .. controls (378,169) and (440,209) .. (469,218) .. controls (498,227) and (522.67,227.33) .. (542.33,226.33) .. controls (562,225.33) and (587.65,219.51) .. (618.16,214.92) .. controls (648.67,210.33) and (680.83,175.67) .. (710.33,183) .. controls (739.83,190.33) and (772.2,239.8) .. (842.6,214.2) .. controls (913,188.6) and (917,195) .. (933,199) ;
%Image [id:dp8535245217808406] 
\draw (374.29,196.49) node [rotate=-92.72] {\includegraphics[width=46.25pt,height=52.98pt]{figure/drone.png}};
%Image [id:dp11972797261007784] 
\draw (596.62,205.49) node [rotate=-113.44] {\includegraphics[width=46.25pt,height=52.98pt]{figure/drone.png}};
%Image [id:dp9470990896549244] 
\draw (789.69,211.49) node [rotate=-113.44] {\includegraphics[width=46.25pt,height=52.98pt]{figure/drone.png}};
%Curve Lines [id:da855565062614275] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (148,279) .. controls (188,249) and (270,271) .. (292,238) .. controls (314,205) and (309,211) .. (337,201) .. controls (365,191) and (435,202) .. (473,207) .. controls (511,212) and (552,164) .. (583,201) .. controls (614,238) and (665,191) .. (688,191) .. controls (711,191) and (758,200) .. (777,206) .. controls (796,212) and (795,222) .. (817,222) .. controls (839,222) and (895.8,183.4) .. (927.8,197.8) ;
%Shape: Cube [id:dp19112867222074548] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.7 ] (470,253.9) -- (491.9,232) -- (543,232) -- (543,284.1) -- (521.1,306) -- (470,306) -- cycle ; \draw   (543,232) -- (521.1,253.9) -- (470,253.9) ; \draw   (521.1,253.9) -- (521.1,306) ;
%Shape: Can [id:dp22605665069894365] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.7 ] (215,159) -- (215,211) .. controls (215,215.97) and (201.57,220) .. (185,220) .. controls (168.43,220) and (155,215.97) .. (155,211) -- (155,159) .. controls (155,154.03) and (168.43,150) .. (185,150) .. controls (201.57,150) and (215,154.03) .. (215,159) .. controls (215,163.97) and (201.57,168) .. (185,168) .. controls (168.43,168) and (155,163.97) .. (155,159) ;
%Shape: Cube [id:dp17491899723355286] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.7 ] (177,338.5) -- (193.5,322) -- (272,322) -- (272,360.5) -- (255.5,377) -- (177,377) -- cycle ; \draw   (272,322) -- (255.5,338.5) -- (177,338.5) ; \draw   (255.5,338.5) -- (255.5,377) ;
%Shape: Cube [id:dp0010920731466549372] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.7 ] (689,126.9) -- (710.9,105) -- (762,105) -- (762,157.1) -- (740.1,179) -- (689,179) -- cycle ; \draw   (762,105) -- (740.1,126.9) -- (689,126.9) ; \draw   (740.1,126.9) -- (740.1,179) ;
%Shape: Can [id:dp31704249653810745] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.7 ] (475,129) -- (475,181) .. controls (475,185.97) and (461.57,190) .. (445,190) .. controls (428.43,190) and (415,185.97) .. (415,181) -- (415,129) .. controls (415,124.03) and (428.43,120) .. (445,120) .. controls (461.57,120) and (475,124.03) .. (475,129) .. controls (475,133.97) and (461.57,138) .. (445,138) .. controls (428.43,138) and (415,133.97) .. (415,129) ;
%Shape: Can [id:dp5732673616373786] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.7 ] (722.82,209.58) -- (722.82,261.58) .. controls (722.82,266.56) and (709.39,270.58) .. (692.82,270.58) .. controls (676.25,270.58) and (662.82,266.56) .. (662.82,261.58) -- (662.82,209.58) .. controls (662.82,204.61) and (676.25,200.58) .. (692.82,200.58) .. controls (709.39,200.58) and (722.82,204.61) .. (722.82,209.58) .. controls (722.82,214.56) and (709.39,218.58) .. (692.82,218.58) .. controls (676.25,218.58) and (662.82,214.56) .. (662.82,209.58) ;
%Shape: Polygon Curved [id:ds9314122612104562] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ] (461.1,190.07) .. controls (430.2,196.15) and (390.01,194.93) .. (396.7,198.96) .. controls (403.39,202.99) and (435.38,215.19) .. (459,222) .. controls (482.62,228.81) and (527.15,230.14) .. (527,216) .. controls (526.85,201.86) and (531,177) .. (515,176) .. controls (499,175) and (492,184) .. (461.1,190.07) -- cycle ;
%Shape: Regular Polygon [id:dp2467861549892405] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ] (656.78,195.15) .. controls (628.56,218.61) and (609.58,212.73) .. (618.16,214.92) .. controls (626.74,217.11) and (660.19,206.21) .. (675.97,199.67) .. controls (691.75,193.14) and (716.28,197.49) .. (719.5,203.21) .. controls (722.73,208.92) and (724.06,191.38) .. (721.96,186.9) .. controls (719.86,182.41) and (685.01,171.68) .. (656.78,195.15) -- cycle ;
%Shape: Polygon Curved [id:ds5496851030061907] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ] (835.4,213.4) .. controls (811.4,222.2) and (798.6,216.2) .. (807.8,220.6) .. controls (817,225) and (839,220.6) .. (854.2,215) .. controls (869.4,209.4) and (904.6,199.4) .. (910.6,200.6) .. controls (916.6,201.8) and (918.2,192.2) .. (912.2,189.4) .. controls (906.2,186.6) and (859.4,204.6) .. (835.4,213.4) -- cycle ;




\end{tikzpicture}
